A Theoretical Study of the Magnetically Deformed Inner Crust Matter of Magnetars

We have studied various physical properties of magnetically deformed atoms and the associated matter, replacing the atoms by the deformed Wigner-Seitz (WS) cells at the crustal region of strongly magnetized neutron stars (magnetars). A relativistic version of Thomas-Fermi (TF) model in presence of strong magnetic field in cylindrical coordinates is used to study the properties of such matter.

==> (inline-ps-0) <==

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore

